On the problem of mass-dependence of the two-point function of the real scalar free massive field on the light cone

We investigate the generally assumed inconsistency in light cone quantum field theory that the restriction of a massive, real, scalar, free field to the nullplane $\Sigma=\{x^0+x^3=0\}$ is independent of mass \cite{LKS}, but the restriction of the two-point function depends on it (see, e.g., \cite{NakYam77, Yam97}). We resolve this inconsistency by showing that the two-point function has no canonical restriction to $\Sigma$ in the sense of distribution theory. Only the so-called tame restriction of the two-point function exists which we have introduced in \cite{Ull04sub}. Furthermore, we show that this tame restriction is indeed independent of mass. Hence the inconsistency appears only by the erroneous assumption that the two-point function would have a (canonical) restriction to $\Sigma$.

==> NormalSet.tex <==
$$
%\psset{unit=.7cm, labelsep=2pt}
%\everypsbox{\scriptstyle}
%\psset{linecolor=gray}
%\psaxes[labels=none,ticks=none]{->}(0,0)(-3,-3)(3,3)
%\uput[-45](2.6,-0.1){x^3,~\xi^3}
%\uput[180](1.5,3){x^0,~\xi^0}
%\psset{linecolor=black}
%\uput[180](-1,2){W^{(-)}_0}
%\psline[]{*->}(0,0)(1,-1)
%\psline[]{*->}(0,0)(-1,-1)
%\hspace*{6cm}
\psset{unit=.7cm, labelsep=2pt}
\uput[0](-3.8,3){\Sigma}
\everypsbox{\scriptstyle}
\psset{linecolor=gray}
\psaxes[labels=none,ticks=none]{->}(0,0)(-3,-3)(3,3)
\uput[-45](2.6,-0.1){x^3,~\xi^3}
\uput[180](1.5,3){x^0,~\xi^0}
%\psellipse(0,3)(3,0.5)
%\psellipse(0,-3)(3,0.5)
\psset{linecolor=black}
\psline(-3,3)(3,-3)
%\uput[180](-.3,2){W^{(-)}_+}
%\uput[180](-.3,-2){W^{(-)}_-}
\multido{\na=0.0+0.5, \nb=-0.0+-0.5, \ne=0.5+0.5, \nd=0.5+-0.5}{6}{%
\psline[arrowscale=1.5]{->}(\na,\nb)(\ne,\nd)
}
\multido{\na=-0.0+0.5, \nb=-0.0+-0.5, \ne=-0.5+0.5, \nd=-0.5+-0.5}{6}{%
\psline[arrowscale=1.5]{->}(\na,\nb)(\ne,\nd)
}
\multido{\na=0.0+-0.5, \nb=0.0+0.5, \ne=0.5+-0.5, \nd=0.5+0.5}{6}{%
\psline[arrowscale=1.5]{->}(\na,\nb)(\ne,\nd)
}
\multido{\na=0.0+-0.5, \nb=0.0+0.5, \ne=-0.5+-0.5, \nd=-0.5+0.5}{6}{%
\psline[arrowscale=1.5]{->}(\na,\nb)(\ne,\nd)
}
$$
























==> WaveFrontSet.tex <==
$$
%\psset{unit=.7cm, labelsep=2pt}
%\everypsbox{\scriptstyle}
%\psset{linecolor=gray}
%\psaxes[labels=none,ticks=none]{->}(0,0)(-3,-3)(3,3)
%\uput[-45](2.6,-0.1){x^3,~\xi^3}
%\uput[180](1.5,3){x^0,~\xi^0}
%\psset{linecolor=black}
%\uput[180](-1,2){W^{(-)}_0}
%\psline[]{*->}(0,0)(1,-1)
%\psline[]{*->}(0,0)(-1,-1)
%\hspace*{6cm}
\psset{unit=.7cm, labelsep=2pt}
\everypsbox{\scriptstyle}
\psset{linecolor=gray}
\psaxes[labels=none,ticks=none]{->}(0,0)(-3,-3)(3,3)
\uput[-45](2.6,-0.1){x^3,~\xi^3}
\uput[180](1.5,3){x^0,~\xi^0}
\psellipse(0,3)(3,0.5)
\psellipse(0,-3)(3,0.5)
\psset{linecolor=black}
%\uput[180](-.3,2){W^{(-)}_+}
%\uput[180](-.3,-2){W^{(-)}_-}
\multido{\na=0.0+0.5, \nb=-0.0+-0.5, \ne=0.5+0.5, \nd=-0.5+-0.5}{6}{%
\psline[arrowscale=1.5]{->}(\na,\nb)(\ne,\nd)
}
\multido{\na=-0.0+-0.5, \nb=-0.0+-0.5, \ne=-0.5+-0.5, \nd=-0.5+-0.5}{6}{%
\psline[arrowscale=1.5]{->}(\na,\nb)(\ne,\nd)
}
\multido{\na=0.0+0.5, \ne=0.5+0.5}{6}{%
\psline[arrowscale=1.5]{->}(\ne,\ne)(\na,\na)
}
\multido{\na=-0.0+-0.5, \nb=0.0+0.5, \ne=-0.5+-0.5, \nd=0.5+0.5}{6}{%
\psline[arrowscale=1.5]{->}(\ne,\nd)(\na,\nb)
}
%\multido{\na=0.0+0.5, \ne=0.4+0.5}{2}{%
%\psline[]{*->}(\na,\na)(\ne,\ne)
%}
$$























